Robust Rank Estimation for Noisy Matrices

Estimating the true rank of a noisy data matrix is a fundamental problem underlying techniques such as principal component analysis, matrix completion, etc. Existing rank estimation criteria, including information-based and cross-validation methods, are either highly sensitive to outliers or computationally demanding when combined with robust estimators. This paper proposes a new criterion, the Divergence Information Criterion for Matrix Rank (DICMR), that achieves both robustness and computational simplicity. Derived from the density power divergence framework, DICMR inherits the robustness properties while being computationally very simple. We provide asymptotic bounds on its overestimation and underestimation probabilities, and demonstrate first-order B-robustness of the criteria. Extensive simulations show that DICMR delivers accuracy comparable to the robustified cross-validation methods, but with far lower computational cost. We also showcase a real-data application to microarray imputation to further demonstrate its practical utility, outperforming several state-of-the-art algorithms.

==> (inline-0) <==
\begin{tabular}{@{}lrrrrrrrrrrrr@{}}
        \toprule
        \textbf{Method} & S01 & S02 & S03 & S11 & S12 & S13 & S21 & S22 & S23 & S31 & S32 & S33\\
        \midrule
        Elbow & $0.62$ & $0.62$ & $0.36$ & $0.02$ & $0.03$ & $0.02$ & $0.05$ & $0.03$ & $0.04$ & $0.01$ & $0.02$ & $0.01$ \\
         & $(0.00)$ & $(0.00)$ & $(0.05)$ & $(0.15)$ & $(0.10)$ & $(0.15)$ & $(0.11)$ & $(0.17)$ & $(0.14)$ & $(0.12)$ & $(0.09)$ & $(0.11)$\\
        AIC & $0.09$ & $0.00$ & $0.00$ & $0.10$ & $0.04$ & $0.04$ & $0.06$ & $0.05$ & $0.05$ & $0.13$ & $0.12$ & $0.15$ \\
         & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.11)$ & $(0.06)$ & $(0.03)$ & $(0.07)$ & $(0.07)$ & $(0.07)$ & $(0.49)$ & $(0.50)$ & $(0.47)$\\
        BIC & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$\\
        PC1 & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$\\
        PC2 & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$\\
        PC3 & $1.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.00)$ & $(1.00)$ & $(1.00)$ & $(1.00)$ & $(1.00)$ & $(1.00)$ & $(1.00)$ & $(1.00)$ & $(1.00)$ & $(1.00)$ & $(1.00)$ & $(1.00)$\\
        IC1 & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$\\
        IC2 & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$\\
        IC3 & $1.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.00)$ & $(1.00)$ & $(1.00)$ & $(1.00)$ & $(1.00)$ & $(1.00)$ & $(1.00)$ & $(1.00)$ & $(1.00)$ & $(1.00)$ & $(1.00)$ & $(1.00)$\\
        \midrule
        WCV (MSE) & $1.00$ & $1.00$ & $0.82$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.00)$ & $(0.00)$ & $(0.10)$ & $(0.32)$ & $(0.31)$ & $(0.28)$ & $(0.11)$ & $(0.09)$ & $(0.10)$ & $(0.04)$ & $(0.05)$ & $(0.06)$\\
        WCV (MAE) & $1.00$ & $1.00$ & $0.82$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.00)$ & $(0.00)$ & $(0.10)$ & $(0.32)$ & $(0.29)$ & $(0.28)$ & $(0.11)$ & $(0.08)$ & $(0.09)$ & $(0.04)$ & $(0.05)$ & $(0.06)$\\
        WCV (MAD) & $1.00$ & $0.99$ & $0.66$ & $0.01$ & $0.01$ & $0.00$ & $0.01$ & $0.00$ & $0.00$ & $0.00$ & $0.01$ & $0.00$ \\
         & $(0.00)$ & $(0.01)$ & $(0.21)$ & $(0.38)$ & $(0.34)$ & $(0.31)$ & $(0.20)$ & $(0.20)$ & $(0.20)$ & $(0.08)$ & $(0.10)$ & $(0.08)$\\
        ECV (MSE) & $1.00$ & $1.00$ & $0.83$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.01$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.00)$ & $(0.00)$ & $(0.02)$ & $(0.01)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$\\
        ECV (MAE) & $1.00$ & $0.99$ & $0.26$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$\\
        ECV (MAD) & $1.00$ & $0.93$ & $0.35$ & $0.01$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.01)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.01)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$\\
        GCV (MSE) & $0.84$ & $0.62$ & $0.36$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.16)$ & $(0.38)$ & $(0.64)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$\\
        GCV (MAE) & $0.85$ & $0.64$ & $0.34$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.15)$ & $(0.36)$ & $(0.66)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$\\
        GCV (MAD) & $0.56$ & $0.47$ & $0.32$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.44)$ & $(0.53)$ & $(0.68)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$\\
        BCV (MSE) & $0.89$ & $0.53$ & $0.16$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.11)$ & $(0.47)$ & $(0.83)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$\\
        BCV (MAE) & $0.89$ & $0.56$ & $0.16$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.11)$ & $(0.44)$ & $(0.83)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$\\
        BCV (MAD) & $0.68$ & $0.43$ & $0.18$ & $0.00$ & $0.01$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.32)$ & $(0.57)$ & $(0.80)$ & $(0.00)$ & $(0.01)$ & $(0.01)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$\\
        Bayes & $1.00$ & $0.28$ & $0.06$ & $0.05$ & $0.03$ & $0.03$ & $0.01$ & $0.01$ & $0.01$ & $0.02$ & $0.01$ & $0.02$ \\
         & $(0.00)$ & $(0.42)$ & $(0.69)$ & $(0.48)$ & $(0.46)$ & $(0.43)$ & $(0.17)$ & $(0.22)$ & $(0.15)$ & $(0.12)$ & $(0.16)$ & $(0.07)$\\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}lrrrrrrrrrrrr@{}}
        \toprule
        \textbf{Method} & S01 & S02 & S03 & S11 & S12 & S13 & S21 & S22 & S23 & S31 & S32 & S33\\
        \midrule
        Elbow & $-0.38$ & $-0.38$ & $-1.07$ & $-4.74$ & $-5.38$ & $-4.92$ & $-5.24$ & $-4.87$ & $-5.12$ & $-5.28$ & $-5.70$ & $-5.56$ \\
         & $(0.62)$ & $(0.62)$ & $(2.21)$ & $(6.28)$ & $(6.65)$ & $(6.57)$ & $(6.94)$ & $(7.14)$ & $(7.24)$ & $(6.70)$ & $(7.04)$ & $(7.01)$\\
        AIC & $-8.03$ & $-9.00$ & $-9.00$ & $-2.90$ & $-4.08$ & $-4.79$ & $-3.48$ & $-3.53$ & $-3.55$ & $ 0.58$ & $ 0.54$ & $ 0.51$ \\
         & $(8.49)$ & $(9.00)$ & $(9.00)$ & $(4.24)$ & $(4.95)$ & $(5.44)$ & $(4.25)$ & $(4.30)$ & $(4.37)$ & $(2.83)$ & $(2.81)$ & $(2.79)$\\
        BIC & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ \\
         & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$\\
        PC1 & $-9.00$ & $-9.00$ & $-9.00$ & $-8.37$ & $-8.63$ & $-8.79$ & $-8.74$ & $-8.75$ & $-8.77$ & $-8.10$ & $-8.08$ & $-8.11$ \\
         & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(8.46)$ & $(8.69)$ & $(8.82)$ & $(8.77)$ & $(8.78)$ & $(8.80)$ & $(8.19)$ & $(8.17)$ & $(8.20)$\\
        PC2 & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ \\
         & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$\\
        PC3 & $ 0.00$ & $ 4.90$ & $ 8.61$ & $10.00$ & $10.00$ & $10.00$ & $10.00$ & $10.00$ & $10.00$ & $10.00$ & $10.00$ & $10.00$ \\
         & $( 0.00)$ & $( 4.95)$ & $( 8.64)$ & $(10.00)$ & $(10.00)$ & $(10.00)$ & $(10.00)$ & $(10.00)$ & $(10.00)$ & $(10.00)$ & $(10.00)$ & $(10.00)$\\
        IC1 & $-9.00$ & $-9.00$ & $-9.00$ & $-8.37$ & $-8.63$ & $-8.79$ & $-8.74$ & $-8.75$ & $-8.77$ & $-8.10$ & $-8.08$ & $-8.11$ \\
         & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(8.46)$ & $(8.69)$ & $(8.82)$ & $(8.77)$ & $(8.78)$ & $(8.80)$ & $(8.19)$ & $(8.17)$ & $(8.20)$\\
        IC2 & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ \\
         & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$\\
        IC3 & $ 0.00$ & $ 4.90$ & $ 8.61$ & $10.00$ & $10.00$ & $10.00$ & $10.00$ & $10.00$ & $10.00$ & $10.00$ & $10.00$ & $10.00$ \\
         & $( 0.00)$ & $( 4.95)$ & $( 8.64)$ & $(10.00)$ & $(10.00)$ & $(10.00)$ & $(10.00)$ & $(10.00)$ & $(10.00)$ & $(10.00)$ & $(10.00)$ & $(10.00)$\\
        \midrule
        WCV (MSE) & $ 0.00$ & $ 0.00$ & $ 0.05$ & $-3.05$ & $-3.18$ & $-3.72$ & $-6.94$ & $-7.29$ & $-7.10$ & $-8.25$ & $-8.06$ & $-7.87$ \\
         & $(0.00)$ & $(0.00)$ & $(0.57)$ & $(9.21)$ & $(9.25)$ & $(9.25)$ & $(9.07)$ & $(9.07)$ & $(9.09)$ & $(9.03)$ & $(9.04)$ & $(9.05)$\\
        WCV (MAE) & $ 0.00$ & $ 0.00$ & $ 0.05$ & $-3.01$ & $-3.53$ & $-3.74$ & $-6.94$ & $-7.48$ & $-7.29$ & $-8.25$ & $-8.06$ & $-7.87$ \\
         & $(0.00)$ & $(0.00)$ & $(0.57)$ & $(9.24)$ & $(9.26)$ & $(9.23)$ & $(9.07)$ & $(9.06)$ & $(9.07)$ & $(9.03)$ & $(9.04)$ & $(9.05)$\\
        WCV (MAD) & $ 0.00$ & $ 0.01$ & $ 0.10$ & $-2.21$ & $-2.76$ & $-3.32$ & $-5.13$ & $-5.19$ & $-5.28$ & $-7.51$ & $-7.11$ & $-7.50$ \\
         & $(0.00)$ & $(0.10)$ & $(0.76)$ & $(8.85)$ & $(8.98)$ & $(8.97)$ & $(9.03)$ & $(9.08)$ & $(9.03)$ & $(9.04)$ & $(8.93)$ & $(9.01)$\\
        ECV (MSE) & $ 0.00$ & $ 0.00$ & $-0.14$ & $-8.80$ & $-8.90$ & $-8.94$ & $-8.97$ & $-8.91$ & $-8.97$ & $-8.93$ & $-9.00$ & $-9.00$ \\
         & $(0.00)$ & $(0.00)$ & $(0.66)$ & $(8.88)$ & $(8.93)$ & $(8.96)$ & $(8.97)$ & $(8.95)$ & $(8.97)$ & $(8.96)$ & $(9.00)$ & $(9.00)$\\
        ECV (MAE) & $ 0.00$ & $-0.01$ & $-6.37$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ \\
         & $(0.00)$ & $(0.10)$ & $(7.54)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$\\
        ECV (MAD) & $ 0.00$ & $-0.17$ & $-3.91$ & $-8.74$ & $-9.00$ & $-8.95$ & $-9.00$ & $-8.83$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ \\
         & $(0.00)$ & $(0.96)$ & $(5.58)$ & $(8.88)$ & $(9.00)$ & $(8.96)$ & $(9.00)$ & $(8.99)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$\\
        GCV (MSE) & $ 0.28$ & $ 0.61$ & $ 1.37$ & $-8.79$ & $-8.77$ & $-8.74$ & $-8.77$ & $-8.76$ & $-8.77$ & $-8.71$ & $-8.76$ & $-8.79$ \\
         & $(0.82)$ & $(1.15)$ & $(1.99)$ & $(8.82)$ & $(8.80)$ & $(8.77)$ & $(8.81)$ & $(8.79)$ & $(8.80)$ & $(8.74)$ & $(8.79)$ & $(8.81)$\\
        GCV (MAE) & $ 0.24$ & $ 0.57$ & $ 1.34$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ \\
         & $(0.72)$ & $(1.14)$ & $(1.94)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$\\
        GCV (MAD) & $ 0.92$ & $ 1.35$ & $ 1.81$ & $-8.97$ & $-8.95$ & $-8.94$ & $-8.96$ & $-8.97$ & $-8.98$ & $-9.00$ & $-9.00$ & $-9.00$ \\
         & $(1.69)$ & $(2.30)$ & $(2.64)$ & $(8.97)$ & $(8.95)$ & $(8.94)$ & $(8.96)$ & $(8.97)$ & $(8.98)$ & $(9.00)$ & $(9.00)$ & $(9.00)$\\
        BCV (MSE) & $ 0.14$ & $ 0.74$ & $ 1.25$ & $-8.94$ & $-8.92$ & $-8.92$ & $-8.90$ & $-8.91$ & $-8.91$ & $-8.93$ & $-8.91$ & $-8.93$ \\
         & $(0.47)$ & $(1.28)$ & $(1.82)$ & $(8.94)$ & $(8.93)$ & $(8.93)$ & $(8.91)$ & $(8.92)$ & $(8.92)$ & $(8.94)$ & $(8.92)$ & $(8.93)$\\
        BCV (MAE) & $ 0.14$ & $ 0.71$ & $ 1.26$ & $-8.95$ & $-8.96$ & $-8.94$ & $-8.91$ & $-8.93$ & $-8.92$ & $-8.94$ & $-8.93$ & $-8.93$ \\
         & $(0.47)$ & $(1.27)$ & $(1.84)$ & $(8.95)$ & $(8.96)$ & $(8.94)$ & $(8.92)$ & $(8.94)$ & $(8.93)$ & $(8.94)$ & $(8.93)$ & $(8.93)$\\
        BCV (MAD) & $ 0.53$ & $ 1.04$ & $ 1.64$ & $-7.99$ & $-7.64$ & $-7.75$ & $-8.00$ & $-7.85$ & $-7.75$ & $-8.04$ & $-8.15$ & $-8.12$ \\
         & $(1.11)$ & $(1.63)$ & $(2.30)$ & $(8.17)$ & $(7.97)$ & $(8.02)$ & $(8.11)$ & $(7.99)$ & $(7.95)$ & $(8.19)$ & $(8.23)$ & $(8.23)$\\
        Bayes & $ 0.00$ & $ 0.36$ & $ 3.49$ & $ 4.37$ & $ 2.75$ & $ 1.56$ & $-4.58$ & $-3.65$ & $-5.28$ & $-5.55$ & $-5.38$ & $-6.89$ \\
         & $( 0.00)$ & $( 1.87)$ & $( 6.85)$ & $(12.95)$ & $(11.48)$ & $(10.10)$ & $( 8.07)$ & $( 8.05)$ & $( 8.39)$ & $( 9.32)$ & $( 8.82)$ & $( 8.65)$\\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}lrrrrrrrrrrrr@{}}
        \toprule
        \textbf{Method} & S01 & S02 & S03 & S11 & S12 & S13 & S21 & S22 & S23 & S31 & S32 & S33\\
        \midrule
        Elbow & $1.00$ & $0.65$ & $0.13$ & $0.02$ & $0.03$ & $0.01$ & $0.05$ & $0.05$ & $0.04$ & $0.03$ & $0.03$ & $0.02$ \\
         & $(0.00)$ & $(0.01)$ & $(0.02)$ & $(0.16)$ & $(0.14)$ & $(0.17)$ & $(0.15)$ & $(0.18)$ & $(0.17)$ & $(0.14)$ & $(0.13)$ & $(0.13)$\\
        AIC & $0.00$ & $0.00$ & $0.00$ & $0.03$ & $0.04$ & $0.15$ & $0.03$ & $0.02$ & $0.01$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.95)$ & $(0.89)$ & $(0.72)$ & $(0.96)$ & $(0.97)$ & $(0.98)$ & $(1.00)$ & $(1.00)$ & $(1.00)$\\
        BIC & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$\\
        PC1 & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.02$ & $0.02$ & $0.02$ & $0.03$ & $0.03$ & $0.06$ & $0.06$ & $0.07$ \\
         & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.05)$ & $(0.03)$ & $(0.01)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.05)$ & $(0.05)$ & $(0.05)$\\
        PC2 & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$\\
        PC3 & $1.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.00)$ & $(1.00)$ & $(1.00)$ & $(1.00)$ & $(1.00)$ & $(1.00)$ & $(1.00)$ & $(1.00)$ & $(1.00)$ & $(1.00)$ & $(1.00)$ & $(1.00)$\\
        IC1 & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.02$ & $0.02$ & $0.02$ & $0.03$ & $0.03$ & $0.06$ & $0.06$ & $0.07$ \\
         & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.05)$ & $(0.03)$ & $(0.01)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.05)$ & $(0.05)$ & $(0.05)$\\
        IC2 & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$\\
        \midrule
        IC3 & $1.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.00)$ & $(1.00)$ & $(1.00)$ & $(1.00)$ & $(1.00)$ & $(1.00)$ & $(1.00)$ & $(1.00)$ & $(1.00)$ & $(1.00)$ & $(1.00)$ & $(1.00)$\\
        WCV (MSE) & $1.00$ & $0.80$ & $0.28$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.00)$ & $(0.00)$ & $(0.03)$ & $(0.35)$ & $(0.32)$ & $(0.28)$ & $(0.09)$ & $(0.12)$ & $(0.11)$ & $(0.04)$ & $(0.06)$ & $(0.06)$\\
        WCV (MAE) & $1.00$ & $0.80$ & $0.28$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.00)$ & $(0.00)$ & $(0.03)$ & $(0.35)$ & $(0.34)$ & $(0.29)$ & $(0.10)$ & $(0.09)$ & $(0.09)$ & $(0.04)$ & $(0.06)$ & $(0.06)$\\
        WCV (MAD) & $1.00$ & $0.75$ & $0.30$ & $0.01$ & $0.01$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.01$ & $0.00$ \\
         & $(0.00)$ & $(0.00)$ & $(0.08)$ & $(0.42)$ & $(0.36)$ & $(0.34)$ & $(0.23)$ & $(0.21)$ & $(0.19)$ & $(0.08)$ & $(0.09)$ & $(0.09)$\\
        ECV (MSE) & $1.00$ & $0.93$ & $0.27$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.00)$ & $(0.00)$ & $(0.04)$ & $(0.01)$ & $(0.00)$ & $(0.01)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$\\
        ECV (MAE) & $1.00$ & $0.37$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$\\
        ECV (MAD) & $1.00$ & $0.40$ & $0.04$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.01)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$\\
        GCV (MSE) & $0.86$ & $0.58$ & $0.21$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.14)$ & $(0.42)$ & $(0.67)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$\\
        GCV (MAE) & $0.85$ & $0.56$ & $0.23$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.15)$ & $(0.44)$ & $(0.67)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$\\
        GCV (MAD) & $0.49$ & $0.36$ & $0.26$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.51)$ & $(0.64)$ & $(0.61)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$\\
        BCV (MSE) & $0.89$ & $0.41$ & $0.30$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.11)$ & $(0.59)$ & $(0.53)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$\\
        BCV (MAE) & $0.89$ & $0.42$ & $0.31$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.11)$ & $(0.58)$ & $(0.52)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$\\
        BCV (MAD) & $0.66$ & $0.32$ & $0.32$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.34)$ & $(0.68)$ & $(0.52)$ & $(0.00)$ & $(0.01)$ & $(0.01)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$\\
        Bayes & $0.98$ & $0.21$ & $0.12$ & $0.03$ & $0.03$ & $0.02$ & $0.04$ & $0.00$ & $0.02$ & $0.00$ & $0.01$ & $0.00$ \\
         & $(0.02)$ & $(0.28)$ & $(0.29)$ & $(0.55)$ & $(0.44)$ & $(0.47)$ & $(0.11)$ & $(0.16)$ & $(0.18)$ & $(0.12)$ & $(0.21)$ & $(0.11)$\\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}lrrrrrrrrrrrr@{}}
        \toprule
        \textbf{Method} & S01 & S02 & S03 & S11 & S12 & S13 & S21 & S22 & S23 & S31 & S32 & S33\\
        \midrule
        Elbow & $ 0.00$ & $-1.39$ & $-4.87$ & $-4.82$ & $-5.06$ & $-5.05$ & $-4.74$ & $-4.61$ & $-4.52$ & $-4.95$ & $-4.85$ & $-5.13$ \\
         & $(0.00)$ & $(2.93)$ & $(5.89)$ & $(6.43)$ & $(6.49)$ & $(6.89)$ & $(6.69)$ & $(6.98)$ & $(6.92)$ & $(6.61)$ & $(6.59)$ & $(6.74)$\\
        AIC & $-2.48$ & $-9.00$ & $-9.00$ & $ 4.44$ & $ 3.30$ & $ 2.55$ & $ 5.07$ & $ 5.12$ & $ 5.01$ & $ 8.99$ & $ 8.98$ & $ 9.04$ \\
         & $(2.53)$ & $(9.00)$ & $(9.00)$ & $(5.29)$ & $(4.42)$ & $(3.96)$ & $(5.71)$ & $(5.74)$ & $(5.63)$ & $(9.08)$ & $(9.08)$ & $(9.13)$\\
        BIC & $-9.00$ & $-9.00$ & $-9.00$ & $-8.90$ & $-8.94$ & $-8.99$ & $-9.00$ & $-9.00$ & $-9.00$ & $-8.99$ & $-8.99$ & $-8.99$ \\
         & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(8.92)$ & $(8.95)$ & $(8.99)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(8.99)$ & $(8.99)$ & $(8.99)$\\
        PC1 & $-6.60$ & $-9.00$ & $-9.00$ & $-4.76$ & $-5.52$ & $-6.07$ & $-5.27$ & $-5.41$ & $-5.42$ & $-3.11$ & $-3.09$ & $-3.05$ \\
         & $(6.62)$ & $(9.00)$ & $(9.00)$ & $(5.28)$ & $(5.93)$ & $(6.38)$ & $(5.60)$ & $(5.76)$ & $(5.76)$ & $(3.61)$ & $(3.62)$ & $(3.59)$\\
        PC2 & $-9.00$ & $-9.00$ & $-9.00$ & $-8.92$ & $-8.95$ & $-8.99$ & $-9.00$ & $-9.00$ & $-9.00$ & $-8.99$ & $-8.99$ & $-8.99$ \\
         & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(8.93)$ & $(8.95)$ & $(8.99)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(8.99)$ & $(8.99)$ & $(8.99)$\\
        PC3 & $ 0.00$ & $ 9.46$ & $10.00$ & $10.00$ & $10.00$ & $10.00$ & $10.00$ & $10.00$ & $10.00$ & $10.00$ & $10.00$ & $10.00$ \\
         & $( 0.00)$ & $( 9.48)$ & $(10.00)$ & $(10.00)$ & $(10.00)$ & $(10.00)$ & $(10.00)$ & $(10.00)$ & $(10.00)$ & $(10.00)$ & $(10.00)$ & $(10.00)$\\
        IC1 & $-6.60$ & $-9.00$ & $-9.00$ & $-4.76$ & $-5.52$ & $-6.07$ & $-5.27$ & $-5.41$ & $-5.42$ & $-3.11$ & $-3.09$ & $-3.05$ \\
         & $(6.62)$ & $(9.00)$ & $(9.00)$ & $(5.28)$ & $(5.93)$ & $(6.38)$ & $(5.60)$ & $(5.76)$ & $(5.76)$ & $(3.61)$ & $(3.62)$ & $(3.59)$\\
        IC2 & $-9.00$ & $-9.00$ & $-9.00$ & $-8.92$ & $-8.95$ & $-8.99$ & $-9.00$ & $-9.00$ & $-9.00$ & $-8.99$ & $-8.99$ & $-8.99$ \\
         & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(8.93)$ & $(8.95)$ & $(8.99)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(8.99)$ & $(8.99)$ & $(8.99)$\\
        IC3 & $ 0.00$ & $ 9.46$ & $10.00$ & $10.00$ & $10.00$ & $10.00$ & $10.00$ & $10.00$ & $10.00$ & $10.00$ & $10.00$ & $10.00$ \\
         & $( 0.00)$ & $( 9.48)$ & $(10.00)$ & $(10.00)$ & $(10.00)$ & $(10.00)$ & $(10.00)$ & $(10.00)$ & $(10.00)$ & $(10.00)$ & $(10.00)$ & $(10.00)$\\
        \midrule
        WCV (MSE) & $ 0.00$ & $-0.20$ & $-1.16$ & $-2.48$ & $-3.02$ & $-3.76$ & $-7.31$ & $-6.74$ & $-6.91$ & $-8.24$ & $-7.87$ & $-7.87$ \\
         & $(0.00)$ & $(0.45)$ & $(1.71)$ & $(9.24)$ & $(9.23)$ & $(9.21)$ & $(9.05)$ & $(9.09)$ & $(9.10)$ & $(9.02)$ & $(9.05)$ & $(9.05)$\\
        WCV (MAE) & $ 0.00$ & $-0.20$ & $-1.15$ & $-2.48$ & $-2.65$ & $-3.57$ & $-7.12$ & $-7.29$ & $-7.29$ & $-8.25$ & $-7.87$ & $-7.87$ \\
         & $(0.00)$ & $(0.45)$ & $(1.69)$ & $(9.24)$ & $(9.24)$ & $(9.22)$ & $(9.07)$ & $(9.07)$ & $(9.07)$ & $(9.03)$ & $(9.05)$ & $(9.05)$\\
        WCV (MAD) & $ 0.00$ & $-0.29$ & $-0.94$ & $-1.28$ & $-2.40$ & $-2.85$ & $-4.66$ & $-5.08$ & $-5.45$ & $-7.55$ & $-7.30$ & $-7.40$ \\
         & $(0.00)$ & $(0.61)$ & $(1.51)$ & $(9.02)$ & $(8.96)$ & $(8.88)$ & $(9.08)$ & $(9.03)$ & $(9.04)$ & $(8.99)$ & $(8.92)$ & $(8.96)$\\
        ECV (MSE) & $ 0.00$ & $-0.08$ & $-1.76$ & $-8.78$ & $-8.94$ & $-8.83$ & $-8.97$ & $-8.97$ & $-8.97$ & $-9.00$ & $-9.00$ & $-9.00$ \\
         & $(0.00)$ & $(0.32)$ & $(2.75)$ & $(8.89)$ & $(8.96)$ & $(8.92)$ & $(8.97)$ & $(8.97)$ & $(8.97)$ & $(9.00)$ & $(9.00)$ & $(9.00)$\\
        ECV (MAE) & $ 0.00$ & $-2.18$ & $-8.74$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ \\
         & $(0.00)$ & $(3.58)$ & $(8.82)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$\\
        ECV (MAD) & $ 0.00$ & $-1.61$ & $-6.49$ & $-8.87$ & $-9.00$ & $-8.93$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ \\
         & $(0.00)$ & $(2.53)$ & $(7.22)$ & $(8.96)$ & $(9.00)$ & $(8.96)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$\\
        GCV (MSE) & $ 0.23$ & $ 0.68$ & $ 1.24$ & $-8.76$ & $-8.74$ & $-8.72$ & $-8.75$ & $-8.72$ & $-8.75$ & $-8.76$ & $-8.78$ & $-8.76$ \\
         & $(0.71)$ & $(1.24)$ & $(1.98)$ & $(8.79)$ & $(8.78)$ & $(8.76)$ & $(8.79)$ & $(8.76)$ & $(8.79)$ & $(8.79)$ & $(8.80)$ & $(8.79)$\\
        GCV (MAE) & $ 0.24$ & $ 0.69$ & $ 1.27$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ \\
         & $(0.72)$ & $(1.23)$ & $(1.98)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$\\
        GCV (MAD) & $ 1.10$ & $ 1.35$ & $ 1.42$ & $-8.94$ & $-8.95$ & $-8.92$ & $-8.98$ & $-8.96$ & $-8.98$ & $-9.00$ & $-9.00$ & $-8.99$ \\
         & $(1.94)$ & $(2.03)$ & $(2.36)$ & $(8.94)$ & $(8.95)$ & $(8.93)$ & $(8.98)$ & $(8.96)$ & $(8.98)$ & $(9.00)$ & $(9.00)$ & $(8.99)$\\
        BCV (MSE) & $ 0.14$ & $ 1.03$ & $ 0.64$ & $-8.94$ & $-8.92$ & $-8.92$ & $-8.85$ & $-8.91$ & $-8.90$ & $-8.91$ & $-8.95$ & $-8.95$ \\
         & $(0.47)$ & $(1.53)$ & $(1.56)$ & $(8.94)$ & $(8.93)$ & $(8.93)$ & $(8.87)$ & $(8.92)$ & $(8.91)$ & $(8.92)$ & $(8.95)$ & $(8.95)$\\
        BCV (MAE) & $ 0.14$ & $ 0.96$ & $ 0.62$ & $-8.94$ & $-8.95$ & $-8.95$ & $-8.86$ & $-8.93$ & $-8.93$ & $-8.94$ & $-8.94$ & $-8.95$ \\
         & $(0.47)$ & $(1.46)$ & $(1.56)$ & $(8.94)$ & $(8.95)$ & $(8.95)$ & $(8.88)$ & $(8.94)$ & $(8.94)$ & $(8.94)$ & $(8.94)$ & $(8.95)$\\
        BCV (MAD) & $ 0.55$ & $ 1.25$ & $ 0.85$ & $-7.89$ & $-7.57$ & $-7.76$ & $-8.03$ & $-7.76$ & $-7.68$ & $-8.01$ & $-8.15$ & $-8.21$ \\
         & $(1.08)$ & $(1.79)$ & $(2.18)$ & $(8.05)$ & $(7.83)$ & $(8.00)$ & $(8.15)$ & $(7.93)$ & $(7.88)$ & $(8.15)$ & $(8.24)$ & $(8.29)$\\
        Bayes & $ 0.02$ & $-0.43$ & $-0.71$ & $ 4.70$ & $ 2.86$ & $ 2.71$ & $-5.09$ & $-4.94$ & $-4.59$ & $-5.96$ & $-4.84$ & $-5.95$ \\
         & $( 0.14)$ & $( 2.05)$ & $( 4.48)$ & $(12.63)$ & $(11.80)$ & $(10.30)$ & $( 8.27)$ & $( 7.92)$ & $( 8.56)$ & $( 8.59)$ & $( 8.52)$ & $( 8.55)$\\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}lrrrrrrrrrrrr@{}}
        \toprule
        \textbf{Method} & S01 & S02 & S03 & S11 & S12 & S13 & S21 & S22 & S23 & S31 & S32 & S33\\
        \midrule
        Elbow (rsvd) & $0.41$ & $0.54$ & $0.30$ & $0.44$ & $0.61$ & $0.26$ & $0.42$ & $0.55$ & $0.12$ & $0.69$ & $0.50$ & $0.04$ \\
         & $(0.00)$ & $(0.00)$ & $(0.04)$ & $(0.00)$ & $(0.00)$ & $(0.01)$ & $(0.00)$ & $(0.00)$ & $(0.05)$ & $(0.00)$ & $(0.00)$ & $(0.00)$\\
        AIC (rsvd) & $0.13$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$\\
        BIC (rsvd) & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$\\
        PC1 (rsvd) & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$\\
        PC2 (rsvd) & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$\\
        PC3 (rsvd) & $0.98$ & $0.00$ & $0.00$ & $0.92$ & $0.00$ & $0.00$ & $0.73$ & $0.00$ & $0.00$ & $0.13$ & $0.00$ & $0.00$ \\
         & $(0.02)$ & $(1.00)$ & $(1.00)$ & $(0.08)$ & $(1.00)$ & $(1.00)$ & $(0.27)$ & $(1.00)$ & $(1.00)$ & $(0.87)$ & $(1.00)$ & $(1.00)$\\
        IC1 (rsvd) & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$\\
        IC2 (rsvd) & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$\\
        IC3 (rsvd) & $0.98$ & $0.00$ & $0.00$ & $0.92$ & $0.00$ & $0.00$ & $0.73$ & $0.00$ & $0.00$ & $0.13$ & $0.00$ & $0.00$ \\
         & $(0.02)$ & $(1.00)$ & $(1.00)$ & $(0.08)$ & $(1.00)$ & $(1.00)$ & $(0.27)$ & $(1.00)$ & $(1.00)$ & $(0.87)$ & $(1.00)$ & $(1.00)$\\
        DICMR & $0.89$ & $0.53$ & $0.39$ & $0.88$ & $0.57$ & $0.31$ & $0.84$ & $0.63$ & $0.40$ & $0.88$ & $0.78$ & $0.09$ \\
         & $(0.11)$ & $(0.47)$ & $(0.45)$ & $(0.12)$ & $(0.43)$ & $(0.40)$ & $(0.16)$ & $(0.37)$ & $(0.17)$ & $(0.12)$ & $(0.11)$ & $(0.03)$\\
        \midrule
        WCV (MSE) & $1.00$ & $1.00$ & $0.85$ & $1.00$ & $1.00$ & $0.69$ & $1.00$ & $1.00$ & $0.56$ & $1.00$ & $0.93$ & $0.38$ \\
         & $(0.00)$ & $(0.00)$ & $(0.09)$ & $(0.00)$ & $(0.00)$ & $(0.19)$ & $(0.00)$ & $(0.00)$ & $(0.24)$ & $(0.00)$ & $(0.00)$ & $(0.31)$\\
        WCV (MAE) & $1.00$ & $1.00$ & $0.85$ & $1.00$ & $1.00$ & $0.68$ & $1.00$ & $1.00$ & $0.57$ & $1.00$ & $0.93$ & $0.39$ \\
         & $(0.00)$ & $(0.00)$ & $(0.09)$ & $(0.00)$ & $(0.00)$ & $(0.20)$ & $(0.00)$ & $(0.00)$ & $(0.23)$ & $(0.00)$ & $(0.00)$ & $(0.31)$\\
        WCV (MAD) & $1.00$ & $1.00$ & $0.78$ & $1.00$ & $1.00$ & $0.59$ & $1.00$ & $1.00$ & $0.51$ & $0.99$ & $0.89$ & $0.34$ \\
         & $(0.00)$ & $(0.00)$ & $(0.15)$ & $(0.00)$ & $(0.00)$ & $(0.25)$ & $(0.00)$ & $(0.00)$ & $(0.34)$ & $(0.00)$ & $(0.01)$ & $(0.39)$\\
        ECV (MSE) & $0.98$ & $1.00$ & $0.75$ & $1.00$ & $1.00$ & $0.70$ & $1.00$ & $1.00$ & $0.60$ & $1.00$ & $0.96$ & $0.23$ \\
         & $(0.00)$ & $(0.00)$ & $(0.01)$ & $(0.00)$ & $(0.00)$ & $(0.02)$ & $(0.00)$ & $(0.00)$ & $(0.03)$ & $(0.00)$ & $(0.01)$ & $(0.09)$\\
        ECV (MAE) & $0.98$ & $0.97$ & $0.13$ & $1.00$ & $0.94$ & $0.11$ & $1.00$ & $0.82$ & $0.09$ & $1.00$ & $0.56$ & $0.00$ \\
         & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$\\
        ECV (MAD) & $0.99$ & $0.88$ & $0.25$ & $1.00$ & $0.87$ & $0.22$ & $1.00$ & $0.74$ & $0.12$ & $0.99$ & $0.65$ & $0.06$ \\
         & $(0.00)$ & $(0.00)$ & $(0.01)$ & $(0.00)$ & $(0.01)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.02)$ & $(0.00)$ & $(0.01)$ & $(0.06)$\\
        GCV (MSE) & $0.76$ & $0.63$ & $0.39$ & $0.70$ & $0.44$ & $0.17$ & $0.57$ & $0.33$ & $0.16$ & $0.25$ & $0.00$ & $0.00$ \\
         & $(0.24)$ & $(0.37)$ & $(0.61)$ & $(0.30)$ & $(0.56)$ & $(0.83)$ & $(0.43)$ & $(0.67)$ & $(0.84)$ & $(0.75)$ & $(1.00)$ & $(1.00)$\\
        GCV (MAE) & $0.78$ & $0.61$ & $0.31$ & $0.72$ & $0.43$ & $0.16$ & $0.55$ & $0.29$ & $0.14$ & $0.27$ & $0.00$ & $0.00$ \\
         & $(0.22)$ & $(0.39)$ & $(0.69)$ & $(0.28)$ & $(0.57)$ & $(0.84)$ & $(0.45)$ & $(0.71)$ & $(0.86)$ & $(0.73)$ & $(1.00)$ & $(1.00)$\\
        GCV (MAD) & $0.55$ & $0.39$ & $0.24$ & $0.42$ & $0.37$ & $0.18$ & $0.35$ & $0.24$ & $0.09$ & $0.30$ & $0.03$ & $0.00$ \\
         & $(0.45)$ & $(0.61)$ & $(0.76)$ & $(0.58)$ & $(0.63)$ & $(0.82)$ & $(0.65)$ & $(0.76)$ & $(0.91)$ & $(0.70)$ & $(0.97)$ & $(1.00)$\\
        BCV (MSE) & $0.88$ & $0.47$ & $0.22$ & $0.72$ & $0.38$ & $0.12$ & $0.68$ & $0.24$ & $0.12$ & $0.50$ & $0.03$ & $0.01$ \\
         & $(0.12)$ & $(0.53)$ & $(0.77)$ & $(0.28)$ & $(0.62)$ & $(0.88)$ & $(0.32)$ & $(0.76)$ & $(0.88)$ & $(0.50)$ & $(0.97)$ & $(0.99)$\\
        BCV (MAE) & $0.89$ & $0.48$ & $0.23$ & $0.73$ & $0.41$ & $0.13$ & $0.67$ & $0.22$ & $0.13$ & $0.46$ & $0.03$ & $0.01$ \\
         & $(0.11)$ & $(0.52)$ & $(0.77)$ & $(0.27)$ & $(0.59)$ & $(0.87)$ & $(0.33)$ & $(0.78)$ & $(0.87)$ & $(0.54)$ & $(0.97)$ & $(0.98)$\\
        BCV (MAD) & $0.55$ & $0.37$ & $0.23$ & $0.51$ & $0.38$ & $0.18$ & $0.47$ & $0.28$ & $0.15$ & $0.33$ & $0.04$ & $0.05$ \\
         & $(0.45)$ & $(0.63)$ & $(0.75)$ & $(0.49)$ & $(0.62)$ & $(0.79)$ & $(0.53)$ & $(0.72)$ & $(0.84)$ & $(0.67)$ & $(0.96)$ & $(0.90)$\\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}lrrrrrrrrrrrr@{}}
        \toprule
        \textbf{Method} & S01 & S02 & S03 & S11 & S12 & S13 & S21 & S22 & S23 & S31 & S32 & S33\\
        \midrule
        Elbow (rsvd) & $-0.59$ & $-0.54$ & $-2.11$ & $-0.56$ & $-0.55$ & $-3.64$ & $-0.66$ & $-0.70$ & $-4.16$ & $-0.55$ & $-2.10$ & $-5.90$ \\
         & $(0.77)$ & $(1.12)$ & $(3.73)$ & $(0.75)$ & $(1.41)$ & $(5.16)$ & $(1.17)$ & $(1.70)$ & $(5.64)$ & $(1.65)$ & $(3.73)$ & $(6.62)$\\
        AIC (rsvd) & $-7.40$ & $-9.00$ & $-9.00$ & $-8.76$ & $-9.00$ & $-9.00$ & $-8.68$ & $-9.00$ & $-9.00$ & $-8.74$ & $-9.00$ & $-8.99$ \\
         & $(7.97)$ & $(9.00)$ & $(9.00)$ & $(8.78)$ & $(9.00)$ & $(9.00)$ & $(8.70)$ & $(9.00)$ & $(9.00)$ & $(8.75)$ & $(9.00)$ & $(8.99)$\\
        BIC (rsvd) & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ \\
         & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$\\
        PC1 (rsvd) & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ \\
         & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$\\
        PC2 (rsvd) & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ \\
         & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$\\
        PC3 (rsvd) & $0.02$ & $4.84$ & $8.57$ & $0.08$ & $5.20$ & $8.57$ & $0.31$ & $5.66$ & $8.59$ & $1.21$ & $6.29$ & $8.63$ \\
         & $(0.14)$ & $(4.89)$ & $(8.60)$ & $(0.28)$ & $(5.25)$ & $(8.59)$ & $(0.64)$ & $(5.70)$ & $(8.62)$ & $(1.38)$ & $(6.32)$ & $(8.66)$\\
        IC1 (rsvd) & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ \\
         & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$\\
        IC2 (rsvd) & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ \\
         & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$\\
        IC3 (rsvd) & $0.02$ & $4.84$ & $8.57$ & $0.08$ & $5.20$ & $8.57$ & $0.31$ & $5.66$ & $8.59$ & $1.21$ & $6.29$ & $8.63$ \\
         & $(0.14)$ & $(4.89)$ & $(8.60)$ & $(0.28)$ & $(5.25)$ & $(8.59)$ & $(0.64)$ & $(5.70)$ & $(8.62)$ & $(1.38)$ & $(6.32)$ & $(8.66)$\\
        DICMR & $ 0.11$ & $ 0.81$ & $ 0.49$ & $ 0.12$ & $ 0.61$ & $ 0.12$ & $ 0.16$ & $ 0.53$ & $-0.44$ & $ 0.12$ & $ 0.02$ & $-2.41$ \\
         & $(0.33)$ & $(1.33)$ & $(1.28)$ & $(0.35)$ & $(1.04)$ & $(1.24)$ & $(0.40)$ & $(1.00)$ & $(1.22)$ & $(0.35)$ & $(0.53)$ & $(2.95)$\\
         \midrule
        WCV (MSE) & $ 0.00$ & $ 0.00$ & $ 0.03$ & $ 0.00$ & $ 0.00$ & $ 0.07$ & $ 0.00$ & $ 0.00$ & $ 0.08$ & $ 0.00$ & $-0.07$ & $ 0.02$ \\
         & $(0.00)$ & $(0.00)$ & $(0.39)$ & $(0.00)$ & $(0.00)$ & $(0.56)$ & $(0.00)$ & $(0.00)$ & $(0.75)$ & $(0.00)$ & $(0.26)$ & $(1.29)$\\
        WCV (MAE) & $ 0.00$ & $ 0.00$ & $ 0.03$ & $ 0.00$ & $ 0.00$ & $ 0.08$ & $ 0.00$ & $ 0.00$ & $ 0.07$ & $ 0.00$ & $-0.07$ & $ 0.04$ \\
         & $(0.00)$ & $(0.00)$ & $(0.39)$ & $(0.00)$ & $(0.00)$ & $(0.57)$ & $(0.00)$ & $(0.00)$ & $(0.74)$ & $(0.00)$ & $(0.26)$ & $(1.30)$\\
        WCV (MAD) & $ 0.00$ & $ 0.00$ & $ 0.09$ & $ 0.00$ & $ 0.00$ & $ 0.14$ & $ 0.00$ & $ 0.00$ & $ 0.36$ & $-0.01$ & $-0.10$ & $ 0.31$ \\
         & $(0.00)$ & $(0.00)$ & $(0.56)$ & $(0.00)$ & $(0.00)$ & $(0.81)$ & $(0.00)$ & $(0.00)$ & $(1.17)$ & $(0.10)$ & $(0.37)$ & $(1.66)$\\
        ECV (MSE) & $-0.18$ & $ 0.00$ & $-0.95$ & $ 0.00$ & $ 0.00$ & $-0.69$ & $ 0.00$ & $ 0.00$ & $-1.03$ & $ 0.00$ & $-0.02$ & $-1.86$ \\
         & $(1.27)$ & $(0.00)$ & $(2.64)$ & $(0.00)$ & $(0.00)$ & $(1.99)$ & $(0.00)$ & $(0.00)$ & $(2.40)$ & $(0.00)$ & $(0.20)$ & $(3.23)$\\
        ECV (MAE) & $-0.18$ & $-0.11$ & $-7.76$ & $ 0.00$ & $-0.23$ & $-7.56$ & $ 0.00$ & $-0.92$ & $-7.89$ & $ 0.00$ & $-1.58$ & $-7.93$ \\
         & $(1.27)$ & $(0.91)$ & $(8.35)$ & $(0.00)$ & $(1.30)$ & $(8.21)$ & $(0.00)$ & $(2.73)$ & $(8.40)$ & $(0.00)$ & $(3.17)$ & $(8.27)$\\
        ECV (MAD) & $-0.09$ & $-0.65$ & $-5.05$ & $ 0.00$ & $-0.49$ & $-4.95$ & $ 0.00$ & $-0.91$ & $-5.31$ & $-0.01$ & $-0.82$ & $-4.22$ \\
         & $(0.90)$ & $(2.30)$ & $(6.53)$ & $(0.00)$ & $(1.86)$ & $(6.34)$ & $(0.00)$ & $(2.41)$ & $(6.50)$ & $(0.10)$ & $(2.12)$ & $(5.52)$\\
        GCV (MSE) & $0.35$ & $0.62$ & $1.13$ & $0.49$ & $1.49$ & $2.48$ & $0.81$ & $2.25$ & $3.77$ & $3.46$ & $6.46$ & $6.85$ \\
         & $(0.82)$ & $(1.21)$ & $(1.66)$ & $(1.01)$ & $(2.56)$ & $(3.39)$ & $(1.47)$ & $(3.27)$ & $(4.61)$ & $(4.73)$ & $(6.89)$ & $(7.19)$\\
        GCV (MAE) & $0.36$ & $0.63$ & $1.37$ & $0.40$ & $1.52$ & $2.64$ & $0.79$ & $2.34$ & $3.96$ & $3.07$ & $6.39$ & $7.22$ \\
         & $(0.89)$ & $(1.20)$ & $(1.89)$ & $(0.84)$ & $(2.63)$ & $(3.55)$ & $(1.37)$ & $(3.30)$ & $(4.76)$ & $(4.30)$ & $(6.88)$ & $(7.53)$\\
        GCV (MAD) & $0.84$ & $1.38$ & $1.84$ & $1.41$ & $1.69$ & $3.00$ & $1.73$ & $3.17$ & $4.51$ & $2.83$ & $6.12$ & $7.56$ \\
         & $(1.48)$ & $(2.09)$ & $(2.55)$ & $(2.23)$ & $(2.64)$ & $(3.95)$ & $(2.74)$ & $(4.23)$ & $(5.36)$ & $(3.93)$ & $(6.72)$ & $(7.91)$\\
        BCV (MSE) & $0.17$ & $0.83$ & $1.25$ & $0.42$ & $1.26$ & $1.82$ & $0.65$ & $1.68$ & $2.40$ & $1.30$ & $4.38$ & $4.83$ \\
         & $(0.54)$ & $(1.29)$ & $(1.87)$ & $(0.93)$ & $(1.83)$ & $(2.31)$ & $(1.49)$ & $(2.18)$ & $(2.88)$ & $(2.19)$ & $(4.95)$ & $(5.38)$\\
        BCV (MAE) & $0.16$ & $0.80$ & $1.31$ & $0.34$ & $1.12$ & $1.78$ & $0.58$ & $1.64$ & $2.25$ & $1.34$ & $4.31$ & $4.72$ \\
         & $(0.53)$ & $(1.26)$ & $(1.66)$ & $(0.71)$ & $(1.65)$ & $(2.25)$ & $(1.18)$ & $(2.10)$ & $(2.73)$ & $(2.25)$ & $(4.93)$ & $(5.30)$\\
        BCV (MAD) & $0.75$ & $1.13$ & $1.64$ & $0.90$ & $1.50$ & $1.91$ & $1.22$ & $2.07$ & $2.76$ & $2.23$ & $4.31$ & $4.54$ \\
         & $(1.26)$ & $(1.68)$ & $(2.38)$ & $(1.52)$ & $(2.22)$ & $(2.73)$ & $(2.07)$ & $(2.80)$ & $(3.62)$ & $(3.37)$ & $(5.10)$ & $(5.35)$\\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}lrrrrrrrrrrrr@{}}
        \toprule
        \textbf{Method} & S01 & S02 & S03 & S11 & S12 & S13 & S21 & S22 & S23 & S31 & S32 & S33\\
        \midrule
        Elbow (rsvd) & $1.00$ & $0.55$ & $0.09$ & $0.97$ & $0.36$ & $0.03$ & $0.93$ & $0.32$ & $0.01$ & $0.86$ & $0.11$ & $0.04$ \\
         & $(0.00)$ & $(0.00)$ & $(0.02)$ & $(0.00)$ & $(0.00)$ & $(0.02)$ & $(0.00)$ & $(0.00)$ & $(0.02)$ & $(0.00)$ & $(0.01)$ & $(0.02)$\\
        AIC (rsvd) & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$\\
        BIC (rsvd) & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$\\
        PC1 (rsvd) & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$\\
        PC2 (rsvd) & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$\\
        PC3 (rsvd) & $1.00$ & $0.00$ & $0.00$ & $0.74$ & $0.00$ & $0.00$ & $0.27$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.00)$ & $(1.00)$ & $(1.00)$ & $(0.26)$ & $(1.00)$ & $(1.00)$ & $(0.73)$ & $(1.00)$ & $(1.00)$ & $(1.00)$ & $(1.00)$ & $(1.00)$\\
        IC1 (rsvd) & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$\\
        IC2 (rsvd) & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$\\
        IC3 (rsvd) & $1.00$ & $0.00$ & $0.00$ & $0.74$ & $0.00$ & $0.00$ & $0.27$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\
         & $(0.00)$ & $(1.00)$ & $(1.00)$ & $(0.26)$ & $(1.00)$ & $(1.00)$ & $(0.73)$ & $(1.00)$ & $(1.00)$ & $(1.00)$ & $(1.00)$ & $(1.00)$\\
        DICMR & $0.85$ & $0.44$ & $0.20$ & $0.90$ & $0.52$ & $0.22$ & $0.94$ & $0.52$ & $0.13$ & $0.96$ & $0.52$ & $0.03$ \\
        & $(0.15)$ & $(0.50)$ & $(0.27)$ & $(0.10)$ & $(0.42)$ & $(0.27)$ & $(0.06)$ & $(0.28)$ & $(0.12)$ & $(0.04)$ & $(0.11)$ & $(0.01)$\\
         \midrule
        WCV (MSE) & $1.00$ & $0.78$ & $0.24$ & $1.00$ & $0.75$ & $0.24$ & $1.00$ & $0.55$ & $0.22$ & $0.93$ & $0.33$ & $0.23$ \\
         & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.04)$ & $(0.00)$ & $(0.00)$ & $(0.09)$ & $(0.00)$ & $(0.00)$ & $(0.19)$\\
        WCV (MAE) & $1.00$ & $0.78$ & $0.24$ & $1.00$ & $0.75$ & $0.24$ & $1.00$ & $0.54$ & $0.22$ & $0.94$ & $0.33$ & $0.23$ \\
         & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.04)$ & $(0.00)$ & $(0.00)$ & $(0.09)$ & $(0.00)$ & $(0.00)$ & $(0.19)$\\
        WCV (MAD) & $1.00$ & $0.65$ & $0.20$ & $1.00$ & $0.65$ & $0.31$ & $0.99$ & $0.48$ & $0.14$ & $0.90$ & $0.27$ & $0.26$ \\
         & $(0.00)$ & $(0.00)$ & $(0.03)$ & $(0.00)$ & $(0.00)$ & $(0.10)$ & $(0.00)$ & $(0.00)$ & $(0.09)$ & $(0.00)$ & $(0.02)$ & $(0.18)$\\
        ECV (MSE) & $1.00$ & $0.89$ & $0.24$ & $1.00$ & $0.89$ & $0.16$ & $1.00$ & $0.79$ & $0.15$ & $1.00$ & $0.55$ & $0.14$ \\
         & $(0.00)$ & $(0.00)$ & $(0.02)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.02)$ & $(0.09)$ & $(0.00)$ & $(0.06)$ & $(0.27)$\\
        ECV (MAE) & $1.00$ & $0.36$ & $0.00$ & $1.00$ & $0.24$ & $0.01$ & $1.00$ & $0.24$ & $0.00$ & $1.00$ & $0.12$ & $0.01$ \\
         & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$\\
        ECV (MAD) & $1.00$ & $0.41$ & $0.07$ & $1.00$ & $0.34$ & $0.09$ & $0.99$ & $0.38$ & $0.05$ & $0.99$ & $0.21$ & $0.05$ \\
         & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.03)$ & $(0.05)$ & $(0.00)$ & $(0.07)$ & $(0.15)$\\
        GCV (MSE) & $0.82$ & $0.56$ & $0.27$ & $0.73$ & $0.45$ & $0.17$ & $0.79$ & $0.29$ & $0.16$ & $0.46$ & $0.03$ & $0.00$ \\
         & $(0.18)$ & $(0.44)$ & $(0.60)$ & $(0.27)$ & $(0.55)$ & $(0.75)$ & $(0.21)$ & $(0.71)$ & $(0.80)$ & $(0.54)$ & $(0.97)$ & $(1.00)$\\
        GCV (MAE) & $0.84$ & $0.53$ & $0.27$ & $0.79$ & $0.39$ & $0.16$ & $0.72$ & $0.25$ & $0.15$ & $0.42$ & $0.01$ & $0.00$ \\
         & $(0.16)$ & $(0.47)$ & $(0.63)$ & $(0.21)$ & $(0.61)$ & $(0.78)$ & $(0.28)$ & $(0.75)$ & $(0.81)$ & $(0.58)$ & $(0.99)$ & $(1.00)$\\
        GCV (MAD) & $0.44$ & $0.39$ & $0.20$ & $0.49$ & $0.26$ & $0.09$ & $0.53$ & $0.15$ & $0.09$ & $0.25$ & $0.04$ & $0.01$ \\
         & $(0.56)$ & $(0.61)$ & $(0.69)$ & $(0.51)$ & $(0.74)$ & $(0.83)$ & $(0.47)$ & $(0.83)$ & $(0.86)$ & $(0.75)$ & $(0.96)$ & $(0.99)$\\
        BCV (MSE) & $0.92$ & $0.38$ & $0.29$ & $0.81$ & $0.34$ & $0.22$ & $0.80$ & $0.24$ & $0.19$ & $0.58$ & $0.03$ & $0.05$ \\
         & $(0.08)$ & $(0.62)$ & $(0.57)$ & $(0.19)$ & $(0.66)$ & $(0.64)$ & $(0.20)$ & $(0.76)$ & $(0.63)$ & $(0.42)$ & $(0.97)$ & $(0.94)$\\
        BCV (MAE) & $0.93$ & $0.41$ & $0.28$ & $0.78$ & $0.35$ & $0.22$ & $0.79$ & $0.23$ & $0.18$ & $0.60$ & $0.03$ & $0.05$ \\
         & $(0.07)$ & $(0.59)$ & $(0.57)$ & $(0.22)$ & $(0.65)$ & $(0.63)$ & $(0.21)$ & $(0.77)$ & $(0.65)$ & $(0.40)$ & $(0.97)$ & $(0.94)$\\
        BCV (MAD) & $0.58$ & $0.29$ & $0.27$ & $0.58$ & $0.39$ & $0.16$ & $0.56$ & $0.22$ & $0.12$ & $0.39$ & $0.04$ & $0.02$ \\
         & $(0.42)$ & $(0.71)$ & $(0.52)$ & $(0.42)$ & $(0.61)$ & $(0.61)$ & $(0.44)$ & $(0.78)$ & $(0.63)$ & $(0.61)$ & $(0.96)$ & $(0.94)$\\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}lrrrrrrrrrrrr@{}}
        \toprule
        \textbf{Method} & S01 & S02 & S03 & S11 & S12 & S13 & S21 & S22 & S23 & S31 & S32 & S33\\
        \midrule
        Elbow (rsvd) & $ 0.00$ & $-2.12$ & $-5.26$ & $-0.03$ & $-3.04$ & $-5.69$ & $-0.07$ & $-3.89$ & $-5.99$ & $-0.27$ & $-5.81$ & $-6.43$ \\
         & $(0.00)$ & $(3.79)$ & $(6.19)$ & $(0.17)$ & $(4.54)$ & $(6.45)$ & $(0.26)$ & $(5.24)$ & $(6.62)$ & $(1.12)$ & $(6.69)$ & $(7.05)$\\
        AIC (rsvd) & $-2.47$ & $-9.00$ & $-9.00$ & $-3.00$ & $-9.00$ & $-9.00$ & $-3.45$ & $-8.97$ & $-9.00$ & $-4.19$ & $-8.49$ & $-8.87$ \\
         & $(2.52)$ & $(9.00)$ & $(9.00)$ & $(3.03)$ & $(9.00)$ & $(9.00)$ & $(3.49)$ & $(8.97)$ & $(9.00)$ & $(4.23)$ & $(8.51)$ & $(8.88)$\\
        BIC (rsvd) & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ \\
         & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$\\
        PC1 (rsvd) & $-6.65$ & $-9.00$ & $-9.00$ & $-6.96$ & $-9.00$ & $-9.00$ & $-7.12$ & $-9.00$ & $-9.00$ & $-7.56$ & $-9.00$ & $-9.00$ \\
         & $(6.67)$ & $(9.00)$ & $(9.00)$ & $(6.98)$ & $(9.00)$ & $(9.00)$ & $(7.14)$ & $(9.00)$ & $(9.00)$ & $(7.58)$ & $(9.00)$ & $(9.00)$\\
        PC2 (rsvd) & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ \\
         & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$\\
        PC3 (rsvd) & $ 0.00$ & $ 9.39$ & $10.00$ & $ 0.27$ & $ 9.49$ & $10.00$ & $ 1.05$ & $ 9.55$ & $10.00$ & $ 2.82$ & $ 9.59$ & $10.00$ \\
         & $( 0.00)$ & $( 9.41)$ & $(10.00)$ & $( 0.54)$ & $( 9.51)$ & $(10.00)$ & $( 1.33)$ & $( 9.57)$ & $(10.00)$ & $( 2.92)$ & $( 9.60)$ & $(10.00)$\\
        IC1 (rsvd) & $-6.65$ & $-9.00$ & $-9.00$ & $-6.96$ & $-9.00$ & $-9.00$ & $-7.12$ & $-9.00$ & $-9.00$ & $-7.56$ & $-9.00$ & $-9.00$ \\
         & $(6.67)$ & $(9.00)$ & $(9.00)$ & $(6.98)$ & $(9.00)$ & $(9.00)$ & $(7.14)$ & $(9.00)$ & $(9.00)$ & $(7.58)$ & $(9.00)$ & $(9.00)$\\
        IC2 (rsvd) & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ & $-9.00$ \\
         & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$ & $(9.00)$\\
        IC3 (rsvd) & $ 0.00$ & $ 9.39$ & $10.00$ & $ 0.27$ & $ 9.49$ & $10.00$ & $ 1.05$ & $ 9.55$ & $10.00$ & $ 2.82$ & $ 9.59$ & $10.00$ \\
         & $( 0.00)$ & $( 9.41)$ & $(10.00)$ & $( 0.54)$ & $( 9.51)$ & $(10.00)$ & $( 1.33)$ & $( 9.57)$ & $(10.00)$ & $( 2.92)$ & $( 9.60)$ & $(10.00)$\\
         DICMR & $ 0.19$ & $ 0.75$ & $-0.49$ & $ 0.10$ & $ 0.45$ & $-0.68$ & $ 0.06$ & $ 0.15$ & $-1.47$ & $ 0.04$ & $-0.37$ & $-2.73$ \\
         & $(0.54)$ & $(1.37)$ & $(1.51)$ & $(0.32)$ & $(0.87)$ & $(1.87)$ & $(0.24)$ & $(0.84)$ & $(2.14)$ & $(0.20)$ & $(0.93)$ & $(3.06)$\\
         \midrule
        WCV (MSE) & $ 0.00$ & $-0.23$ & $-1.50$ & $ 0.00$ & $-0.27$ & $-1.31$ & $ 0.00$ & $-0.53$ & $-1.23$ & $-0.07$ & $-0.90$ & $-0.74$ \\
         & $(0.00)$ & $(0.50)$ & $(1.93)$ & $(0.00)$ & $(0.56)$ & $(1.86)$ & $(0.00)$ & $(0.83)$ & $(1.83)$ & $(0.26)$ & $(1.17)$ & $(1.57)$\\
        WCV (MAE) & $ 0.00$ & $-0.23$ & $-1.49$ & $ 0.00$ & $-0.27$ & $-1.32$ & $ 0.00$ & $-0.54$ & $-1.22$ & $-0.06$ & $-0.90$ & $-0.74$ \\
         & $(0.00)$ & $(0.50)$ & $(1.92)$ & $(0.00)$ & $(0.56)$ & $(1.87)$ & $(0.00)$ & $(0.84)$ & $(1.82)$ & $(0.24)$ & $(1.17)$ & $(1.57)$\\
        WCV (MAD) & $ 0.00$ & $-0.46$ & $-1.59$ & $ 0.00$ & $-0.40$ & $-1.06$ & $-0.01$ & $-0.69$ & $-1.41$ & $-0.11$ & $-0.97$ & $-0.80$ \\
         & $(0.00)$ & $(0.85)$ & $(2.19)$ & $(0.00)$ & $(0.71)$ & $(1.88)$ & $(0.10)$ & $(1.03)$ & $(2.01)$ & $(0.36)$ & $(1.32)$ & $(1.67)$\\
        ECV (MSE) & $ 0.00$ & $-0.14$ & $-2.47$ & $ 0.00$ & $-0.13$ & $-2.84$ & $ 0.00$ & $-0.28$ & $-2.38$ & $ 0.00$ & $-0.38$ & $-1.05$ \\
         & $(0.00)$ & $(0.45)$ & $(3.52)$ & $(0.00)$ & $(0.41)$ & $(3.81)$ & $(0.00)$ & $(1.11)$ & $(3.78)$ & $(0.00)$ & $(0.98)$ & $(2.89)$\\
        ECV (MAE) & $ 0.00$ & $-2.86$ & $-8.81$ & $ 0.00$ & $-3.55$ & $-8.44$ & $ 0.00$ & $-2.88$ & $-8.40$ & $ 0.00$ & $-3.54$ & $-7.49$ \\
         & $(0.00)$ & $(4.39)$ & $(8.85)$ & $(0.00)$ & $(4.88)$ & $(8.63)$ & $(0.00)$ & $(3.99)$ & $(8.56)$ & $(0.00)$ & $(4.62)$ & $(7.92)$\\
        ECV (MAD) & $ 0.00$ & $-1.96$ & $-6.39$ & $ 0.00$ & $-2.19$ & $-5.81$ & $-0.01$ & $-1.64$ & $-5.11$ & $-0.01$ & $-1.86$ & $-3.22$ \\
         & $(0.00)$ & $(3.19)$ & $(7.15)$ & $(0.00)$ & $(3.27)$ & $(6.66)$ & $(0.10)$ & $(2.80)$ & $(6.25)$ & $(0.10)$ & $(3.13)$ & $(5.09)$\\
        GCV (MSE) & $0.30$ & $0.71$ & $1.00$ & $0.43$ & $1.30$ & $2.18$ & $0.44$ & $2.56$ & $3.21$ & $2.16$ & $6.25$ & $7.12$ \\
         & $(0.82)$ & $(1.25)$ & $(1.74)$ & $(0.93)$ & $(2.16)$ & $(3.14)$ & $(1.10)$ & $(3.66)$ & $(4.30)$ & $(3.53)$ & $(6.81)$ & $(7.45)$\\
        GCV (MAE) & $0.24$ & $0.75$ & $1.19$ & $0.35$ & $1.57$ & $2.68$ & $0.68$ & $2.87$ & $3.76$ & $2.16$ & $6.66$ & $7.30$ \\
         & $(0.71)$ & $(1.28)$ & $(2.02)$ & $(0.88)$ & $(2.46)$ & $(3.73)$ & $(1.46)$ & $(3.97)$ & $(4.86)$ & $(3.36)$ & $(7.16)$ & $(7.62)$\\
        GCV (MAD) & $1.20$ & $1.49$ & $1.88$ & $1.16$ & $2.53$ & $3.15$ & $1.57$ & $3.41$ & $4.33$ & $3.29$ & $6.59$ & $7.26$ \\
         & $(2.04)$ & $(2.29)$ & $(2.85)$ & $(1.90)$ & $(3.71)$ & $(4.17)$ & $(2.85)$ & $(4.47)$ & $(5.37)$ & $(4.42)$ & $(7.22)$ & $(7.61)$\\
        BCV (MSE) & $0.11$ & $0.96$ & $0.70$ & $0.21$ & $1.36$ & $1.04$ & $0.28$ & $1.87$ & $1.48$ & $1.00$ & $4.21$ & $4.30$ \\
         & $(0.44)$ & $(1.37)$ & $(1.51)$ & $(0.50)$ & $(1.96)$ & $(2.05)$ & $(0.68)$ & $(2.55)$ & $(2.72)$ & $(1.90)$ & $(4.70)$ & $(4.91)$\\
        BCV (MAE) & $0.10$ & $0.88$ & $0.68$ & $0.26$ & $1.35$ & $1.03$ & $0.31$ & $1.92$ & $1.54$ & $0.84$ & $4.18$ & $4.22$ \\
         & $(0.42)$ & $(1.29)$ & $(1.52)$ & $(0.58)$ & $(1.97)$ & $(2.09)$ & $(0.74)$ & $(2.60)$ & $(2.75)$ & $(1.64)$ & $(4.70)$ & $(4.85)$\\
        BCV (MAD) & $0.75$ & $1.30$ & $0.86$ & $0.82$ & $1.62$ & $1.14$ & $1.06$ & $2.38$ & $1.38$ & $1.47$ & $4.59$ & $4.61$ \\
         & $(1.32)$ & $(1.76)$ & $(2.17)$ & $(1.46)$ & $(2.40)$ & $(2.51)$ & $(1.95)$ & $(3.28)$ & $(3.05)$ & $(2.20)$ & $(5.32)$ & $(5.37)$\\
        \bottomrule
    \end{tabular}
